Equivariant Sheaf Neural Networks: Learning Geometric Transport on Graphs

Equivariant graph neural networks provide a principled way to model geometric systems, but efficient first-order architectures remain limited in how vector information can be transformed as it moves across a graph. We introduce \textsc{ESNN}, an Equivariant Sheaf Neural Network that enriches this interaction by learning directed, matrix-valued transport between neighboring vector features while preserving exact Euclidean equivariance. Rather than increasing the order of the representation, ESNN keeps scalar and vector features first-order and places the additional geometric flexibility in the edge transport itself. We characterize this transport theoretically, showing that when relative displacement is the only covariant geometric input, every linear $O(n)$-equivariant map decomposes into independent radial and tangential components, while learned covariant features enable richer feature-conditioned transformations. We also introduce controlled symmetry relaxation for systems with a preferred ambient direction, which may be prescribed or inferred from data while recovering full $E(n)$-equivariance when the directional pathway is inactive. Across particle dynamics, mesh-based simulation, point-cloud classification, and molecular property prediction, ESNN improves dynamics prediction, recovers the gravity axis when symmetry is broken, yields substantial gains on selected mesh tasks and long-horizon rollouts, and remains robust to unseen rotations. These results show that learning how geometric information is transported across edges offers a complementary route to expressive equivariant message passing without requiring higher-order representations.

==> img/fig1_egnn_snn_esnn.tex <==
% =====================================================================
%  fig1_egnn_snn_esnn.tex  --  BODY ONLY (import with \input).
%  The host document's PREAMBLE must load the ESNN figure definitions:
%        \input{img/esnn_figdefs}
%  For an ICLR/paper-like Times font, also load in the host preamble:
%        \usepackage{newtxtext,newtxmath}
%  (Do not load font packages inside this body-only file.)
%  Recommended use (full-width float, scales to text width):
%        \begin{figure*}[t]\centering
%          \resizebox{\textwidth}{!}{\input{img/fig1_egnn_snn_esnn}}
%          \caption{...}\label{fig:hero}
%        \end{figure*}
%  Standalone preview PDF:  ./build_fig.sh fig1_egnn_snn_esnn.tex
%  v4: redistributed rotation-equivariance section vertically for better balance
% =====================================================================

% ---------------------------------------------------------------------
% smaller tick / cross marks.
% Requires graphicx (already usually loaded if resizebox is used).
% ---------------------------------------------------------------------
\newcommand{\oktiny}{%
  \raisebox{-0.05ex}{%
    \normalfont\scriptsize\ensuremath{\checkmark}%
  }%
}

\newcommand{\nomtiny}{%
  \raisebox{-0.05ex}{%
    \normalfont\scriptsize\ensuremath{\times}%
  }%
}

% ---------------------------------------------------------------------
% Local macros for the transport-mechanism row.
% stalk frame: a small vector space attached to a node (2 basis arrows)
% #1 pos, #2 rotation(deg), #3 colour, #4 scale
% ---------------------------------------------------------------------
\providecommand{\stalkframe}[4]{%
  \begin{scope}[shift={#1},rotate=#2,scale=#4]
    \draw[#3!35,line width=0.5pt,fill=#3!8] (0,0) circle (0.42);
    \draw[-{Stealth[length=1.5mm]},#3,line width=1.0pt] (0,0)--(0:0.37);
    \draw[-{Stealth[length=1.5mm]},#3!55,line width=1.0pt] (0,0)--(90:0.31);
  \end{scope}
}

% channel-mixing grid (the M operator): orientation-agnostic feature mix
% #1 pos, #2 colour, #3 scale
\providecommand{\matglyph}[3]{%
  \begin{scope}[shift={#1},scale=#3]
    \fill[#2!10] (-0.36,-0.36) rectangle (0.36,0.36);
    \fill[#2!55](-0.36, 0.12) rectangle (-0.12,0.36);
    \fill[#2!32]( 0.12,-0.12) rectangle ( 0.36,0.12);
    \fill[#2!42](-0.12,-0.36) rectangle ( 0.12,-0.12);
    \foreach \i in {-0.12,0.12}{
      \draw[#2!50,line width=0.3pt] (\i,-0.36)--(\i,0.36);
      \draw[#2!50,line width=0.3pt] (-0.36,\i)--(0.36,\i);
    }
    \draw[#2,line width=0.8pt] (-0.36,-0.36) rectangle (0.36,0.36);
  \end{scope}
}

% spatial-connection frame (the S operator): an O(n) frame tied to r_ij,
% the outer arc shows it Co-Rotates with the geometry
% #1 pos, #2 colour, #3 scale, #4 rotation(deg)
\providecommand{\Sframe}[4]{%
  \begin{scope}[shift={#1},scale=#3,rotate=#4]
    \draw[#2!45,line width=0.5pt] (0,0) circle (0.40);
    \draw[-{Stealth[length=1.6mm]},#2,line width=1.1pt] (0,0)--(0:0.40);
    \draw[-{Stealth[length=1.6mm]},#2,line width=1.1pt] (0,0)--(90:0.40);
    \draw[#2,-{Stealth[length=1.2mm]},line width=0.6pt] (24:0.52) arc (24:66:0.52);
  \end{scope}
}

% ---------------------------------------------------------------------
% rotation-equivariance test mini-strip
% #1 accent colour
% #2 Output angle in input scene
% #3 actual angle in rotated scene
% #4 = 1 if Output Co-Rotates (match), 0 otherwise
% ---------------------------------------------------------------------
\providecommand{\rottest}[4]{%
  \pgfmathsetmacro{\gh}{#2+62}%

  % ---- input scene ----
  \node[font=\footnotesize,inkGray] at (0,1.00){input $\mathbf{x}$};
  \ballnode{(0,0)}{0.32}{#1}{$i$}
  \draw[-{Stealth[length=2mm]},#1,line width=1.5pt] (0,0)--(#2:0.96);
  \node[font=\footnotesize,text=#1] at (#2:1.30){$f(\mathbf{x})$};

  % ---- Q operator ----
  \draw[inkGray,-{Stealth[length=1.9mm]},line width=1pt]
        (1.2,0.12) to[bend left=24] (1.9,0.12);
  \node[font=\small\bfseries,inkGray] at (1.55,0.6){$\mathbf{Q}$};

  % ---- rotated scene ----
  \begin{scope}[shift={(3.1,0)}]
    \node[font=\footnotesize,inkGray] at (0,1.00){rotated $\mathbf{Q}\mathbf{x}$};
    \ballnode{(0,0)}{0.32}{#1}{$i$}

    % expected target (dashed grey)
    \draw[-{Stealth[length=2mm]},softGray,line width=1.1pt,dashed] (0,0)--(\gh:0.96);
    \node[
  font=\scriptsize,
  text=softGray,
  align=center
] at (-0.46,0.46)
  {exp.\\[-1pt]$\mathbf{Q}f(\mathbf{x})$};

    % actual model Output (solid accent)
    \draw[-{Stealth[length=2mm]},#1,line width=1.6pt] (0,0)--(#3:0.96);

    \ifnum#4=0
      \node[font=\scriptsize,text=#1] at (#3:1.26){$f(\mathbf{Q}\mathbf{x})$};
      \draw[badRed,line width=1.5pt,-{Stealth[length=1.7mm]}] (#3:0.62) arc (#3:\gh:0.62);
      \pgfmathsetmacro{\md}{(#3+\gh)/2}%
      \node[font=\small\bfseries,text=badRed] at (\md:0.42){$\neq$};
    \fi
  \end{scope}

  % ---- centred verdict under both scenes ----
  \ifnum#4=1
    \node[font=\footnotesize] at (1.55,-0.78){\oktiny\;\textbf{\color{goodGreen!50!black}$f(\mathbf{Q}\mathbf{x}) = \mathbf{Q}f(\mathbf{x})$}};
  \else
    \node[font=\footnotesize] at (1.55,-0.78){\nomtiny\;\textbf{\color{badRed!70!black}$f(\mathbf{Q}\mathbf{x}) \neq \mathbf{Q}f(\mathbf{x})$}};
  \fi
}

\begin{tikzpicture}[font=\footnotesize, every node/.style={inner sep=1pt,outer sep=0pt}]

\def\PW{6.4}
\def\PH{9.10}
\def\GAP{0.32}
\pgfmathsetmacro{\SPAN}{3*\PW+2*\GAP}
\pgfmathsetmacro{\MID}{\SPAN/2}

% ---- shared vertical layout (identical across all three columns) ----
\def\yMechH{7.83}   % "edge message j->i" header
\def\yNode{7.03}     % node / stalk centres
\def\yOp{6.09}       % operator glyph row
\def\yOpLab{5.53}   % operator sub-labels
\def\yOpCap{5.21}   % operator one-line caption
\def\yCapH{4.95}    % "The message can express:" header
\def\yGlyph{4.22}    % deformation glyphs (moved upward with heading)
\def\yGlyphLab{3.70}% glyph labels (moved upward with glyphs)
\def\yBoxT{3.48}    % rotation-test box: top
\def\yBoxB{0.15}    % rotation-test box: bottom
\def\yBoxH{3.26}    % rotation-test box: header
\def\yRot{1.72}     % rotation-test mini-strip origin (y)
\def\yPill{0.41}    % verdict pills

\coordinate (O1) at (0,0);
\coordinate (O2) at ($(O1)+(\PW+\GAP,0)$);
\coordinate (O3) at ($(O2)+(\PW+\GAP,0)$);

% ----------- panel frames + titles -----------
\foreach \O/\acc/\name in {%
   O1/egnnBlue/{EGNN},
   O2/snnRed/{SNN},
   O3/esnnGreen/{ESNN}}{%
  \begin{scope}[shift={(\O)}]
    \fill[white,rounded corners=4pt] (0,0) rectangle (\PW,\PH);
    \begin{scope}
      \clip[rounded corners=4pt](0,0) rectangle (\PW,\PH);
      \shade[left color=\acc!70,right color=\acc] (0,\PH-0.56) rectangle (\PW,\PH);
    \end{scope}
    \draw[rounded corners=4pt, draw=\acc, line width=1.1pt] (0,0) rectangle (\PW,\PH);
    \node[text=white, font=\normalsize\bfseries] at (\PW/2,\PH-0.28) {\name};
  \end{scope}
}

% =====================================================================
%  COLUMN 1 : EGNN  --  Scalar/ Radial message, No Stalk Frame
% =====================================================================
\begin{scope}[shift={(O1)}]

  % ---- Block 1: edge message mechanism ----
  \node[font=\small\bfseries,inkGray] at (\PW/2,\yMechH){edge message $j\!\to\!i$};
  \coordinate (mi) at (1.6,\yNode);
  \coordinate (mj) at (4.8,\yNode);
  \draw[gedge] (mi)--(mj);
  \node[font=\scriptsize,text=coordPurple] at (3.2,\yNode+0.30){$\mathbf{r}_{ij}$};
  \ballnode{(mi)}{0.30}{egnnBlue}{$i$}
  \ballnode{(mj)}{0.30}{egnnBlue}{$j$}

  % Radial Scalarmessage: a single arrow along the edge
  \draw[-{Stealth[length=2.2mm]},egnnBlue,line width=1.7pt] (mj)--($(mi)!0.55!(mj)$);
  \node[font=\scriptsize,text=egnnBlue] at (3.55,\yNode-0.32){$\phi(\lVert\mathbf{r}_{ij}\rVert)$};

  % operator: isotropic scalar transport
  \draw[egnnBlue!45,dashed,line width=0.5pt] (\PW/2,\yOp) circle (0.38);
  \draw[{Stealth[length=1.6mm]}-{Stealth[length=1.6mm]},egnnBlue,line width=1.1pt]
        (\PW/2-0.34,\yOp)--(\PW/2+0.34,\yOp);
  \node[font=\footnotesize,text=egnnBlue!85!black] at (\PW/2,\yOpLab){isotropic scalar transport};

  % ---- Block 2: capability row ----
  \node[font=\small\bfseries,inkGray] at (\PW/2,\yCapH+0.2){Schematic spatial motifs:};
  \glyphCompress{(1.25,\yGlyph+0.2)}{egnnBlue}
  \glyphShear{(3.2,\yGlyph+0.2)}{softGray}
  \glyphTorsion{(5.15,\yGlyph+0.2)}{softGray}

  \node[font=\footnotesize] at (1.25,\yGlyphLab){compression~\oktiny};
  \node[font=\footnotesize] at (3.2,\yGlyphLab){shear~\nomtiny};
  \node[font=\footnotesize] at (5.15,\yGlyphLab){torsion~\nomtiny};

  % ---- Block 3: rotation test ----
  \draw[rounded corners=3pt,draw=egnnBlue!45,line width=0.6pt,fill=white]
        (0.35,\yBoxB) rectangle (\PW-0.35,\yBoxT);
  \node[font=\small\bfseries,text=egnnBlue] at (\PW/2,\yBoxH-0.1){equivariance test};
  \begin{scope}[shift={(1.25,\yRot)}]
    \rottest{egnnBlue}{35}{97}{1}
  \end{scope}

  % ---- verdict pills ----
  \node[rounded corners=7pt,fill=white,draw=goodGreen,line width=0.7pt,
        font=\small\bfseries,text=goodGreen!50!black,inner xsep=4pt,inner ysep=2.2pt] at (1.75,\yPill)
        {equivariant~\oktiny};

  \node[rounded corners=7pt,fill=white,draw=badRed,line width=0.7pt,
        font=\small\bfseries,text=badRed!60!black,inner xsep=4pt,inner ysep=2.2pt] at (4.6,\yPill)
        {anisotropic~\nomtiny};
\end{scope}

% =====================================================================
%  COLUMN 2 : Standard SNN  --  stalks + FREE transport W, lab-frame
% =====================================================================
\begin{scope}[shift={(O2)}]

  % ---- Block 1: edge message mechanism ----
  \node[font=\small\bfseries,inkGray] at (\PW/2,\yMechH){sheaf message $j\!\to\!i$};
  \coordinate (mi) at (1.6,\yNode);
  \coordinate (mj) at (4.8,\yNode);
  \draw[gedge] (mi)--(mj);
  \node[font=\scriptsize,text=coordPurple] at (3.2,\yNode+0.20){$\mathbf{r}_{ij}$};

  % stalks: a vector space attached to each node
  \stalkframe{(mi)}{20}{snnRed}{1.0}
  \stalkframe{(mj)}{20}{snnRed}{1.0}
  \node[font=\small\bfseries,text=snnRed] at (0.80,\yNode){$\mathcal{F}_i$};
  \node[font=\small\bfseries,text=snnRed] at (5.60,\yNode){$\mathcal{F}_j$};

  % transport arc carrying a free matrix W
  \draw[transport,draw=snnRed,line width=1.1pt] (4.35,\yNode+0.22) to[bend right=20] (1.95,\yNode+0.2);

  % operator: a single unconstrained block
  \matglyph{(\PW/2-0.55,\yOp)}{snnRed}{1.05}
  \node[font=\footnotesize,text=snnRed] at (\PW/2+0.85,\yOp){$=\mathbf{W}_{ij}$};
  \node[font=\footnotesize,text=snnRed!88!black] at (\PW/2,\yOpLab){unconstrained coupling map};

  % ---- Block 2: capability row ----
  \node[font=\small\bfseries,inkGray] at (\PW/2,\yCapH+0.2){Schematic spatial motifs:};
  \glyphCompress{(1.25,\yGlyph+0.2)}{snnRed}
  \glyphShear{(3.2,\yGlyph+0.2)}{snnRed}
  \glyphTorsion{(5.15,\yGlyph+0.2)}{snnRed}

  \node[font=\footnotesize] at (1.25,\yGlyphLab){compression~\oktiny};
  \node[font=\footnotesize] at (3.2,\yGlyphLab){shear~\oktiny};
  \node[font=\footnotesize] at (5.15,\yGlyphLab){torsion~\oktiny};

  % ---- Block 3: rotation test ----
  \draw[rounded corners=3pt,draw=snnRed!45,line width=0.6pt,fill=white]
        (0.35,\yBoxB) rectangle (\PW-0.35,\yBoxT);
  \node[font=\small\bfseries,text=snnRed] at (\PW/2,\yBoxH-0.1){equivariance test};
  \begin{scope}[shift={(1.25,\yRot)}]
    \rottest{snnRed}{35}{42}{0}
  \end{scope}

  \node[rounded corners=7pt,fill=white,draw=badRed,line width=0.7pt,
        font=\small\bfseries,text=badRed!60!black,inner xsep=4pt,inner ysep=2.2pt] at (1.75,\yPill)
        {equivariant~\nomtiny};

  \node[rounded corners=7pt,fill=white,draw=goodGreen,line width=0.7pt,
        font=\small\bfseries,text=goodGreen!50!black,inner xsep=4pt,inner ysep=2.2pt] at (4.6,\yPill)
        {anisotropic~\oktiny};
\end{scope}

% =====================================================================
%  COLUMN 3 : ESNN  --  stalks + S (spatial, Co-Rotates) . M (channels)
% =====================================================================
\begin{scope}[shift={(O3)}]

  % ---- Block 1: edge message mechanism ----
  \node[font=\small\bfseries,inkGray] at (\PW/2,\yMechH){sheaf message $j\!\to\!i$};
  \coordinate (mi) at (1.6,\yNode);
  \coordinate (mj) at (4.8,\yNode);
  \draw[gedge] (mi)--(mj);
  \node[font=\scriptsize,text=coordPurple] at (3.2,\yNode+0.20){$\mathbf{r}_{ij}$};

  \stalkframe{(mi)}{20}{esnnGreen}{1.0}
  \stalkframe{(mj)}{20}{esnnGreen}{1.0}
  \node[font=\small\bfseries,text=esnnGreen] at (0.80,\yNode){$\mathcal{F}_i$};
  \node[font=\small\bfseries,text=esnnGreen] at (5.60,\yNode){$\mathcal{F}_j$};

  \draw[transport,draw=esnnGreen,line width=1.1pt] (4.35,\yNode+0.22) to[bend right=20] (1.95,\yNode+0.2);

  % operator: decoupled S (spatial, covariant) . M (channels, invariant)
  \Sframe{(\PW/2-0.85,\yOp)}{coordPurple}{1.0}{20}
  \node[font=\small\bfseries,text=inkGray] at (\PW/2,\yOp){$\cdot$};
  \matglyph{(\PW/2+0.85,\yOp)}{scalarSlate}{1.0}
  
  \node[font=\footnotesize\bfseries,text=coordPurple] at (\PW/2-0.85,\yOpLab){$\mathbf{S}_{ij}$ spatial};
  \node[font=\footnotesize\bfseries,text=scalarSlate] at (\PW/2+0.85,\yOpLab){$\mathbf{M}_{ij}$ channels};
  % \node[font=\footnotesize\itshape,text=esnnGreen!85!black,text width=5.6cm,align=center]
  %       at (\PW/2,\yOpCap){$O(n)$-Covariant \hspace{8pt} $O(n)$-Invariant};

  % ---- Block 2: capability row ----
  \node[font=\small\bfseries,inkGray] at (\PW/2,\yCapH+0.2){Schematic spatial motifs:};
  \glyphCompress{(1.25,\yGlyph+0.2)}{esnnGreen}
  \glyphShear{(3.2,\yGlyph+0.2)}{esnnGreen}
  \glyphTorsion{(5.15,\yGlyph+0.2)}{esnnGreen}

  \node[font=\footnotesize] at (1.25,\yGlyphLab){compression~\oktiny};
  \node[font=\footnotesize] at (3.2,\yGlyphLab){shear~\oktiny};
  \node[font=\footnotesize] at (5.15,\yGlyphLab){torsion~\oktiny};

  % ---- Block 3: rotation test ----
  \draw[rounded corners=3pt,draw=esnnGreen!50,line width=0.6pt,fill=white]
        (0.35,\yBoxB) rectangle (\PW-0.35,\yBoxT);
  \node[font=\small\bfseries,text=esnnGreen] at (\PW/2,\yBoxH-0.1){equivariance test};
  \begin{scope}[shift={(1.25,\yRot)}]
    \rottest{esnnGreen}{35}{97}{1}
  \end{scope}

  \node[rounded corners=7pt,fill=white,draw=goodGreen,line width=0.7pt,
        font=\small\bfseries,text=goodGreen!50!black,inner xsep=4pt,inner ysep=2.2pt] at (1.75,\yPill)
        {equivariant~\oktiny};

  \node[rounded corners=7pt,fill=white,draw=goodGreen,line width=0.7pt,
        font=\small\bfseries,text=goodGreen!50!black,inner xsep=4pt,inner ysep=2.2pt] at (4.6,\yPill)
        {anisotropic~\oktiny};
\end{scope}

\path[use as bounding box] (0,0) rectangle (\SPAN,\PH);
\end{tikzpicture}


==> img/fig2_transport_types.tex <==
% =====================================================================
%  fig2_transport_types.tex  --  BODY ONLY (import with \input).
%
%  The host document's PREAMBLE must load the ESNN figure definitions:
%        \input{img/esnn_figdefs}
%
%  Recommended use:
%        \begin{figure}[t]
%          \centering
%          \resizebox{\textwidth}{!}{%
%            \input{img/fig2_transport_types}%
%          }
%          \caption{...}
%          \label{fig:transports}
%        \end{figure}
%
%  Revised version:
%    - notation aligned with Sections 3--4;
%    - removes the incorrect exact-EGNN reduction;
%    - removes gauge terminology;
%    - distinguishes the theoretical completeness result from the
%      factorized ESNN channel parameterization;
%    - avoids implying a strict expressivity ordering across families.
% =====================================================================

% ---------------------------------------------------------------------
% Local radial / tangential reference frame.
% ---------------------------------------------------------------------
\providecommand{\axesrt}{%
  \draw[
    radialOrange!75,
    line width=0.5pt,
    -{Stealth[length=1.4mm]}
  ]
    (-1.45,0)--(1.55,0)
    node[
      right=-2pt,
      font=\scriptsize,
      text=radialOrange
    ] {$\widehat{\mathbf r}$};

  \draw[
    tanBlue!75,
    line width=0.5pt,
    -{Stealth[length=1.4mm]}
  ]
    (0,-1.0)--(0,1.45);

  \node[
    font=\scriptsize,
    text=tanBlue,
    anchor=south east
  ] at (-0.08,1.06)
    {tang.};

  \draw[
    softGray,
    dashed,
    line width=0.5pt
  ]
    (0,0) circle (1.0);

  \fill[inkGray]
    (0,0) circle (1.2pt);
}


% =====================================================================
% FIGURE
% =====================================================================

\begin{tikzpicture}[
  font=\footnotesize,
  every node/.style={
    inner sep=1pt,
    outer sep=0pt
  }
]

\def\CW{4.78}
\def\CH{4.95}
\def\GAP{0.35}

\pgfmathsetmacro{\SPAN}{4*\CW+3*\GAP}
\pgfmathsetmacro{\MID}{\SPAN/2}

\coordinate (C1) at (0,0);
\coordinate (C2) at ($(C1)+(\CW+\GAP,0)$);
\coordinate (C3) at ($(C2)+(\CW+\GAP,0)$);
\coordinate (C4) at ($(C3)+(\CW+\GAP,0)$);


% ---------------------------------------------------------------------
% Frames and title bars.
% ---------------------------------------------------------------------

\foreach \C/\acc/\name in {%
  C1/scalarSlate/{Identity},
  C2/egnnBlue/{Diagonal},
  C3/vectorTeal/{Orthogonal},
  C4/esnnGreen/{Radial--Tangential}
}{%
  \begin{scope}[shift={(\C)}]

    \fill[
      white,
      rounded corners=4pt
    ]
      (0,0) rectangle (\CW,\CH);

    \begin{scope}
      \clip[
        rounded corners=4pt
      ]
        (0,0) rectangle (\CW,\CH);

      \shade[
        left color=\acc!70,
        right color=\acc
      ]
        (0,\CH-0.58) rectangle (\CW,\CH);
    \end{scope}

    \draw[
      rounded corners=4pt,
      draw=\acc,
      line width=1.0pt
    ]
      (0,0) rectangle (\CW,\CH);

    \node[
      text=white,
      font=\normalsize\bfseries
    ] at (\CW/2,\CH-0.29)
      {\name};

  \end{scope}
}


% =====================================================================
% CELL 1 — IDENTITY TRANSPORT
% =====================================================================

\begin{scope}[shift={(C1)}]

  \draw[
    rounded corners=3pt,
    draw=scalarSlate!35,
    fill=white,
    line width=0.45pt
  ]
    (0.28,\CH-3.05)
    rectangle
    (\CW-0.28,\CH-0.75);

  \begin{scope}[
    shift={(\CW/2,\CH-1.88)},
    scale=0.72
  ]

    \axesrt

    \draw[
      scalarSlate,
      line width=1.3pt
    ]
      (0,0) circle (1.0);

    \draw[
      -{Stealth[length=2mm]},
      scalarSlate,
      line width=1.5pt
    ]
      (0,0)--(40:1.0);

    \node[
      font=\scriptsize,
      text=scalarSlate
    ] at (1.34,0.80)
      {$\mathbf v'=\mathbf v$};

  \end{scope}

  \node[
    align=center,
    font=\small,
    text width=3.9cm
  ] at (\CW/2,1.32)
    {$\mathbf{S}_{ij}=\mathbf{I}_n$\\[2pt]
     $\mathbf{M}_{ij}=\mathbf{I}_{c_v}$};

  \node[
    align=center,
    font=\small,
    text=scalarSlate!90!black
  ] at (\CW/2,0.42)
    {Trivial transport};

\end{scope}


% =====================================================================
% CELL 2 — DIAGONAL / ISOTROPIC-SPATIAL TRANSPORT
% =====================================================================

\begin{scope}[shift={(C2)}]

  \draw[
    rounded corners=3pt,
    draw=egnnBlue!35,
    fill=white,
    line width=0.45pt
  ]
    (0.28,\CH-3.05)
    rectangle
    (\CW-0.28,\CH-0.75);

  \begin{scope}[
    shift={(\CW/2,\CH-1.88)},
    scale=0.72
  ]

    \axesrt

    % Output sphere after isotropic spatial scaling.
    \draw[
      egnnBlue,
      line width=1.3pt
    ]
      (0,0) circle (0.60);

    % Original vector.
    \draw[
      -{Stealth[length=1.7mm]},
      softGray,
      line width=1.0pt,
      dashed
    ]
      (0,0)--(40:1.0)
      node[
        font=\scriptsize,
        text=scalarSlate,
        pos=1.32
      ] {$\mathbf v$};

    % Spatially scaled vector.
    \draw[
      -{Stealth[length=2mm]},
      egnnBlue,
      line width=1.5pt
    ]
      (0,0)--(40:0.60);

    \node[
      font=\scriptsize,
      text=egnnBlue
    ] at (0.84,0.28)
      {$\lambda\,\mathbf v$};

  \end{scope}

  \node[
    align=center,
    font=\small,
    text width=4.05cm
  ] at (\CW/2,1.32)
    {$\mathbf{S}_{ij}=\lambda_{ij}\mathbf{I}_n$\\[2pt]
     $\mathbf{M}_{ij}
      =\mathbf{W}\mathbf{D}(\boldsymbol{\eta}_{ij})$};

  \node[
    align=center,
    font=\small,
    text=egnnBlue!90!black
  ] at (\CW/2,0.42)
    {Isotropic spatial action};

\end{scope}


% =====================================================================
% CELL 3 — ORTHOGONAL TRANSPORT
% =====================================================================

\begin{scope}[shift={(C3)}]

  \draw[
    rounded corners=3pt,
    draw=vectorTeal!35,
    fill=white,
    line width=0.45pt
  ]
    (0.28,\CH-3.05)
    rectangle
    (\CW-0.28,\CH-0.75);

  \begin{scope}[
    shift={(\CW/2,\CH-1.88)},
    scale=0.72
  ]

    \axesrt

    \draw[
      vectorTeal,
      line width=1.3pt
    ]
      (0,0) circle (1.0);

    % Original vector.
    \draw[
      -{Stealth[length=1.7mm]},
      softGray,
      line width=1.0pt,
      dashed
    ]
      (0,0)--(18:1.0)
      node[
        font=\scriptsize,
        text=scalarSlate,
        pos=1.20
      ] {$\mathbf v$};

    % Rotated vector.
    \draw[
      -{Stealth[length=2mm]},
      vectorTeal,
      line width=1.5pt
    ]
      (0,0)--(76:1.0);

    \node[
      font=\scriptsize,
      text=vectorTeal
    ] at (76:1.28)
      {$\mathbf R_{ij}\mathbf v$};

    \draw[
      vectorTeal,
      line width=0.7pt,
      -{Stealth[length=1.3mm]}
    ]
      (18:0.62) arc (18:76:0.62);

    \node[
      font=\scriptsize,
      text=vectorTeal
    ] at (47:0.42)
      {$\mathbf R_{ij}$};

  \end{scope}

  \node[
    align=center,
    font=\small,
    text width=4.05cm
  ] at (\CW/2,1.32)
    {$\mathbf{S}_{ij}
      =\mathbf{R}_{ij}\in SO(n)$\\[2pt]
     $\mathbf{M}_{ij}
      =\mathbf{W}\mathbf{D}(\boldsymbol{\eta}_{ij})$};

  \node[
    align=center,
    font=\small,
    text=vectorTeal!90!black
  ] at (\CW/2,0.42)
    {Feature-dependent spatial rotation};

\end{scope}


% =====================================================================
% CELL 4 — RADIAL--TANGENTIAL TRANSPORT
% =====================================================================

\begin{scope}[shift={(C4)}]

  \draw[
    rounded corners=3pt,
    draw=esnnGreen!40,
    fill=white,
    line width=0.45pt
  ]
    (0.28,\CH-3.05)
    rectangle
    (\CW-0.28,\CH-0.75);

  \begin{scope}[
    shift={(\CW/2,\CH-1.88)},
    scale=0.72
  ]

    \axesrt

    % Elliptic output geometry illustrates different action
    % on radial and tangential components.
    \draw[
      esnnGreen,
      line width=1.4pt
    ]
      (0,0) ellipse [
        x radius=1.28,
        y radius=0.52
      ];

    \coordinate (vv) at (45:1.0);
    \coordinate (vp) at (0.905,0.368);

    % Original vector.
    \draw[
      -{Stealth[length=1.6mm]},
      softGray,
      line width=1.0pt,
      dashed
    ]
      (0,0)--(vv)
      node[
        font=\scriptsize,
        text=scalarSlate,
        pos=1.22
      ] {$\mathbf v$};

    % Radial component.
    \draw[
      radialOrange,
      line width=0.9pt,
      -{Stealth[length=1.3mm]}
    ]
      (0,0)--(0.905,0);

    \draw[
      radialOrange!55,
      line width=0.4pt,
      dotted
    ]
      (0.86,-0.06)--(0.99,-0.66);

    \node[
      font=\scriptsize,
      text=radialOrange
    ] at (0.51,-0.21)
      {$\mathbf P^{\parallel}_{ij}$};

    % Tangential component.
    \draw[
      tanBlue,
      line width=0.9pt,
      -{Stealth[length=1.3mm]}
    ]
      (0,0)--(0,0.368);

    \node[
      font=\scriptsize,
      text=tanBlue
    ] at (-0.23,0.74)
      {$\mathbf P^{\perp}_{ij}$};

    % Recombined output.
    \draw[
      esnnGreen!45,
      line width=0.4pt,
      dotted
    ]
      (0.905,0)--(vp)
      (0,0.368)--(vp);

    \draw[
      -{Stealth[length=2mm]},
      esnnGreen,
      line width=1.6pt
    ]
      (0,0)--(vp);

    \node[
      font=\scriptsize,
      text=esnnGreen
    ] at (1.16,0.50)
      {$\mathbf v'$};

  \end{scope}

  \node[
    align=center,
    font=\small,
    text width=4.25cm
  ] at (\CW/2,1.32)
    {$\mathbf{S}_{ij}^{(1)}
      =\mathbf{P}^{\parallel}_{ij},
      \quad
      \mathbf{S}_{ij}^{(2)}
      =\mathbf{P}^{\perp}_{ij}$\\[2pt]
     $\mathbf{M}_{ij}^{\parallel},
      \quad
      \mathbf{M}_{ij}^{\perp}$};

  \node[
    align=center,
    font=\small,
    text width=4.15cm,
    text=esnnGreen!90!black
  ] at (\CW/2,0.42)
    {Displacement-conditioned radial--tangential form};

\end{scope}


% =====================================================================
% TOP GUIDE
% =====================================================================

\node[
  anchor=south,
  font=\normalsize\itshape,
  text=inkGray
] at (\MID,\CH+0.40)
  {Principal ESNN spatial transport families};

\shade[
  left color=scalarSlate,
  right color=esnnGreen,
  rounded corners=2pt
]
  (0.20,\CH+0.26)
  rectangle
  (\SPAN-0.20,\CH+0.36);

\path[
  use as bounding box
]
  (0,0)
  rectangle
  (\SPAN,\CH+0.55);

\end{tikzpicture}


==> img/fig3_symmetry_relaxation.tex <==
% =====================================================================
%  fig6_symmetry_relaxation.tex  --  BODY ONLY (import with \input).
%
%  The host document's PREAMBLE must load:
%        \input{img/esnn_figdefs}
%        \usepackage{amssymb} % required for \checkmark
%
%  Recommended use:
%        \begin{figure*}[t]
%          \centering
%          \resizebox{\textwidth}{!}{%
%            \input{img/fig6_symmetry_relaxation}
%          }
%          \caption{...}
%          \label{fig:symmetry-relaxation}
%        \end{figure*}
%
%  Revised notation:
%    - lambda = 0      -> full E(n)
%    - lambda != 0     -> guaranteed E_g(n)
%    - g is held fixed in the ambient frame
%    - terminology aligned with "Stabilizer Subequivariance"
% =====================================================================

\begin{tikzpicture}[font=\normalsize]

% =====================================================================
% COLOURS AND LAYOUT
% =====================================================================

\providecolor{fieldDark}{HTML}{2A2350}
\providecolor{egnnBlue}{HTML}{2B60DE}
\providecolor{esnnGreen}{HTML}{00A86B}
\providecolor{coordPurple}{HTML}{6A0DAD}
\providecolor{badRed}{HTML}{D32F2F}
\providecolor{inkGray}{HTML}{666666}

\def\PW{5.3}      % side-panel width
\def\PH{6.7}      % panel height
\def\CW{5.2}      % centre-panel width
\def\GAP{0.5}     % gap between panels

\coordinate (L) at (0,0);
\coordinate (M) at ($(L)+(\PW+\GAP,0)$);
\coordinate (R) at ($(M)+(\CW+\GAP,0)$);

\pgfmathsetmacro{\SPAN}{2*\PW+\CW+2*\GAP}
\pgfmathsetmacro{\MID}{\SPAN/2}

% =====================================================================
% LOCAL HELPER COMMANDS
% =====================================================================

\providecommand{\symrelaxpanelframe}[4]{%
  \begin{scope}[shift={#1}]
    \fill[white,rounded corners=4pt]
      (0,0) rectangle (#3,\PH);

    \begin{scope}
      \clip[rounded corners=4pt]
        (0,0) rectangle (#3,\PH);
      \fill[#2]
        (0,\PH-0.62) rectangle (#3,\PH);
    \end{scope}

    \draw[
      rounded corners=4pt,
      draw=#2,
      line width=1pt
    ]
      (0,0) rectangle (#3,\PH);

    \node[
      text=white,
      font=\bfseries
    ] at ({#3/2},\PH-0.31)
      {#4};
  \end{scope}%
}

\providecommand{\symrelaxok}{%
  \raisebox{-0.05ex}{%
    \normalfont\large\textbf{%
      \textcolor{esnnGreen}{\ensuremath{\checkmark}}%
    }%
  }%
}

\providecommand{\symrelaxno}{%
  \raisebox{-0.05ex}{%
    \normalfont\large\textbf{%
      \textcolor{badRed}{\ensuremath{\times}}%
    }%
  }%
}

% =====================================================================
% LEFT PANEL: FULL E(n) EQUIVARIANCE
% =====================================================================

\symrelaxpanelframe{(L)}{egnnBlue}{\PW}{Full $E(n)$ Equivariance}

\begin{scope}[shift={(L)}]

\node[
  font=\footnotesize\itshape,
  text=egnnBlue!80!black
] at (\PW/2,\PH-0.95)
  {No Preferred Direction};

\begin{scope}[shift={(\PW/2,3.8)}]

\def\Rr{1.6}

% Subtle background sphere shading
\shade[
  ball color=egnnBlue!10,
  opacity=0.4
]
  (0,0) circle (\Rr);

\draw[
  egnnBlue,
  thick
]
  (0,0) circle (\Rr);

% Horizontal rotational orbit
\draw[
  egnnBlue!80!black,
  line width=1.2pt,
  -stealth
]
  (-\Rr,0)
  arc (180:360:{\Rr} and {0.35*\Rr});

\draw[
  egnnBlue!80!black,
  line width=0.8pt,
  dashed
]
  (\Rr,0)
  arc (0:180:{\Rr} and {0.35*\Rr});

% Vertical rotational orbit
\draw[
  egnnBlue!80!black,
  line width=1.2pt,
  -stealth
]
  (0,-\Rr)
  arc (270:450:{0.35*\Rr} and {\Rr});

\draw[
  egnnBlue!80!black,
  line width=0.8pt,
  dashed
]
  (0,\Rr)
  arc (90:270:{0.35*\Rr} and {\Rr});

% Tilted rotational orbit
\begin{scope}[rotate=45]

  \draw[
    egnnBlue!80!black,
    line width=1.2pt,
    -stealth
  ]
    (-\Rr,0)
    arc (180:360:{\Rr} and {0.35*\Rr});

  \draw[
    egnnBlue!80!black,
    line width=0.8pt,
    dashed
  ]
    (\Rr,0)
    arc (0:180:{\Rr} and {0.35*\Rr});

\end{scope}

\fill[fieldDark]
  (0,0) circle (2pt);

\node[
  fieldDark,
  anchor=north west,
  inner sep=4pt
] at (0,0)
  {$\mathbf{x}_i$};

\end{scope}

\node[
  align=center,
  font=\normalsize,
  text width=4.6cm
] at (\PW/2,0.85)
  {The full $O(n)$ action\\is enforced};

\end{scope}

% =====================================================================
% CENTRE PANEL: ADAPTIVE SYMMETRY RELAXATION
% =====================================================================

\symrelaxpanelframe{(M)}{coordPurple}{\CW}{Adaptive Symmetry Relaxation}

\begin{scope}[shift={(M)}]

\node[
  font=\footnotesize\itshape,
  text=coordPurple!80!black
] at (\CW/2,\PH-0.95)
  {Controlled Symmetry Reduction};

\node[
  font=\normalsize,
  text=fieldDark,
  align=center,
  text width=4cm
] at (\CW/2,4.8)
  {Directional conditioning via\\preferred direction $\mathbf{g}$};

\begin{scope}[shift={(\CW/2,3.0)}]

\def\barW{1.5}

% Gradient parameter bar
\shade[
  left color=egnnBlue,
  right color=esnnGreen,
  rounded corners=2pt
]
  (-\barW,-0.15)
  rectangle
  (\barW,0.15);

% ---------------------------------------------------------------------
% lambda = 0
% ---------------------------------------------------------------------

\draw[
  thick,
  egnnBlue!80!black
]
  (-\barW,-0.3)
  --
  (-\barW,0.3);

\node[
  font=\normalsize\bfseries,
  text=egnnBlue!80!black,
  anchor=south
] at (-\barW,0.4)
  {$\lambda=0$};

\node[
  font=\footnotesize,
  text=egnnBlue!80!black,
  anchor=north
] at (-\barW,-0.4)
  {Full $E(n)$};

% ---------------------------------------------------------------------
% lambda != 0
% ---------------------------------------------------------------------

\draw[
  thick,
  esnnGreen!80!black
]
  (\barW,-0.3)
  --
  (\barW,0.3);

\node[
  font=\normalsize\bfseries,
  text=esnnGreen!80!black,
  anchor=south
] at (\barW,0.4)
  {$\lambda\neq0$};

\node[
  font=\footnotesize,
  text=esnnGreen!80!black,
  anchor=north
] at (\barW,-0.4)
  {Reduced $E_{\mathbf g}(n)$};

% Learnable parameter indicator
\fill[coordPurple]
  (0,0) circle (4pt);

\draw[
  white,
  thick
]
  (0,0) circle (4pt);

\node[
  font=\normalsize\bfseries,
  text=coordPurple,
  anchor=south,
  align=center
] at (0,0.2)
  {Learnable $\lambda$};

\end{scope}

\node[
  align=center,
  font=\normalsize,
  text width=4.6cm
] at (\CW/2,0.85)
  {Directional influence vanishes\\continuously as $\lambda\to0$};

\end{scope}

% =====================================================================
% RIGHT PANEL: STABILIZER SUBEQUIVARIANCE
% =====================================================================

\symrelaxpanelframe{(R)}{esnnGreen}{\PW}{Stabilizer $O_{\mathbf g}(n)$}

\begin{scope}[shift={(R)}]

\node[
  font=\footnotesize\itshape,
  text=esnnGreen!75!black
] at (\PW/2,\PH-0.95)
  {Fixed Ambient Direction};

\begin{scope}[shift={(\PW/2,3.5)}]

\def\Rr{1.25}
\def\ex{0.35*\Rr}
\def\HH{1.35}

% Clean cylinder representation
\path[
  fill=esnnGreen!5,
  opacity=0.8
]
  (-\Rr,-\HH)
  rectangle
  (\Rr,\HH);

\path[
  fill=esnnGreen!15
]
  (0,\HH)
  ellipse ({\Rr} and {\ex});

\draw[
  esnnGreen!70!black,
  thick
]
  (-\Rr,-\HH)--(-\Rr,\HH);

\draw[
  esnnGreen!70!black,
  thick
]
  (\Rr,-\HH)--(\Rr,\HH);

\draw[
  esnnGreen!70!black,
  thick
]
  (0,\HH)
  ellipse ({\Rr} and {\ex});

% Bottom arcs
\draw[
  esnnGreen!70!black,
  thick
]
  (-\Rr,-\HH)
  arc (180:360:{\Rr} and {\ex});

\draw[
  esnnGreen!70!black,
  thick,
  dashed
]
  (\Rr,-\HH)
  arc (0:180:{\Rr} and {\ex});

% Preferred direction g
\draw[
  fieldDark,
  line width=2pt,
  -stealth
]
  (0,-\HH-0.3)
  --
  (0,\HH+0.1);

\node[
  font=\large\bfseries,
  text=fieldDark,
  anchor=west
] at (0.1,\HH-0.15)
  {$\mathbf{g}$};

% Allowed rotation about g
\draw[
  esnnGreen!80!black,
  line width=1.5pt,
  -stealth
]
  (-\Rr,0)
  arc (180:360:{\Rr} and {\ex});

\draw[
  esnnGreen!80!black,
  line width=1pt,
  dashed
]
  (\Rr,0)
  arc (0:180:{\Rr} and {\ex});

\node[
  anchor=west
] at (\Rr+0.1,0)
  {\symrelaxok};

% Transformation that changes g
\draw[
  badRed,
  line width=1.2pt,
  dashed,
  -stealth
]
  (0,-\Rr)
  arc (270:450:{\ex} and {\Rr});

\draw[
  badRed,
  line width=0.8pt,
  dashed
]
  (0,\Rr)
  arc (90:270:{\ex} and {\Rr});

\node[
  anchor=south west
] at (\ex,\Rr-0.2)
  {\symrelaxno};

\fill[fieldDark]
  (0,0) circle (2pt);

\end{scope}

\node[
  align=center,
  font=\normalsize,
  text width=4.6cm
] at (\PW/2,0.85)
  {Only transformations satisfying\\$Q\mathbf{g}=\mathbf{g}$ are enforced};

\end{scope}

\end{tikzpicture}


==> img/fig4_bilinear_transport.tex <==
% =====================================================================
%  fig4_bilinear_transport.tex  --  BODY ONLY (import with \input).
%
%  The host document's PREAMBLE must load the ESNN figure definitions:
%        \input{img/esnn_figdefs}
%
%  Recommended use:
%        \begin{figure}[t]
%          \centering
%          \resizebox{\textwidth}{!}{%
%            \input{img/fig4_bilinear_transport}
%          }
%          \caption{...}
%          \label{fig:bilinear-transport}
%        \end{figure}
%
%  Revised notation:
%    - T_{j->i} -> T_{i<-j}
%    - channel operator T^{(k)}_{ij} -> M^{(k)}_{ij}
%    - V_j in R^{n x c_v}
%    - removes implementation-specific n_vec depth
%    - spatial operator is not assumed to be a rotation
% =====================================================================

\begin{tikzpicture}[
  font=\large,
  line cap=round,
  line join=round
]

% =====================================================================
% CANONICAL ESNN TRANSPORT
%
%   T_{i<-j}(V_j)
%   =
%   sum_k S^{(k)}_{ij} V_j M^{(k)}_{ij}
%
% S: left multiplication on ambient-space rows
% M: right multiplication on vector-channel columns
% =====================================================================


% =====================================================================
% LAYOUT CONSTANTS
% =====================================================================

\def\nRows{4}
\def\nCols{5}
\def\cs{0.56}

\pgfmathsetmacro{\Vw}{\nCols*\cs}
\pgfmathsetmacro{\Vh}{\nRows*\cs}

\coordinate (Vc) at (0,0);
\coordinate (Vsw) at ($(Vc)+(-\Vw/2,-\Vh/2)$);


% =====================================================================
% LOCAL HELPER MACROS
% =====================================================================

% ---------------------------------------------------------------------
% Five channel bars with different heights.
%
% #1 = colour
% ---------------------------------------------------------------------
\providecommand{\bilinearChanBars}[1]{%
  \begin{scope}
    \foreach \i/\h in {
      0/0.30,
      1/0.52,
      2/0.20,
      3/0.44,
      4/0.34
    }{%
      \fill[#1]
        (\i*0.16,0)
        rectangle
        (\i*0.16+0.11,\h);
    }
  \end{scope}%
}


% =====================================================================
% TITLE BAR
% =====================================================================

\begin{scope}

  \def\TW{18.4}

  \coordinate (TBL) at (-\TW/2,\Vh/2+4.05);

  \draw[
    rounded corners=4pt,
    fill=esnnGreen,
    draw=esnnGreen,
    line width=1pt
  ]
    (TBL)
    rectangle
    ($(TBL)+(\TW,0.74)$);

  \node[
    text=white,
    font=\bfseries
  ] at ($(TBL)+(\TW/2,0.37)$)
    {Canonical ESNN Transport};

\end{scope}


% =====================================================================
% TRANSPORT MAP
% =====================================================================

\node[
  opbox,
  line width=0.9pt,
  inner sep=6pt,
  font=\large,
  align=center
] at (0,\Vh/2+2.55)
  {%
    $\displaystyle
      \mathcal T_{i\leftarrow j}(\mathbf V_j)
      =
      \sum_{k=1}^{K}
      \textcolor{coordPurple}{
        \mathbf S^{(k)}_{ij}
      }
      \mathbf V_j
      \textcolor{scalarSlate}{
        \mathbf M^{(k)}_{ij}
      }
    $
  };


% =====================================================================
% CENTRAL VECTOR STALK MATRIX V_j
% =====================================================================

\begin{scope}[shift={(Vsw)}]

  % -------------------------------------------------------------------
  % MAIN MATRIX
  % -------------------------------------------------------------------

  % Filled cells.
  \foreach \r in {0,...,\numexpr\nRows-1\relax}{%
    \foreach \c in {0,...,\numexpr\nCols-1\relax}{%

      \pgfmathsetmacro{\tint}{13+7*mod(\r+\c,2)}

      \fill[vectorTeal!\tint]
        (\c*\cs,\r*\cs)
        rectangle
        (\c*\cs+\cs,\r*\cs+\cs);
    }
  }

  % Grid.
  \draw[
    vectorTeal!50,
    line width=0.4pt,
    xstep=\cs,
    ystep=\cs
  ]
    (0,0) grid (\Vw,\Vh);

  % Outer border.
  \draw[
    vectorTeal,
    line width=1.2pt
  ]
    (0,0) rectangle (\Vw,\Vh);

\end{scope}


% Matrix label.
\node[
  text=vectorTeal,
  font=\bfseries
] at ($(Vc)+(0,-\Vh/2-0.5)$)
  {$\mathbf V_j$};


\node[
  text=vectorTeal,
  font=\normalsize,
  align=center
] at ($(Vc)+(0,-\Vh/2-1.0)$)
  {%
    vector stalk
    $\mathbf V_j\in\mathbb R^{n\times c_v}$
  };


% =====================================================================
% MATRIX AXES
% =====================================================================

% ---------------------------------------------------------------------
% Ambient-space row axis.
% ---------------------------------------------------------------------
\draw[
  coordPurple,
  line width=1.0pt,
  <->
]
  ($(Vsw)+(-0.24,0.05)$)
  --
  ($(Vsw)+(-0.24,\Vh)$);

\node[
  rotate=90,
  anchor=south,
  font=\scriptsize\bfseries,
  text=coordPurple
] at ($(Vsw)+(-0.28,\Vh-1.1)$)
  {ambient space $\mathbb R^n$ ($n$ rows)};


% ---------------------------------------------------------------------
% Vector-channel column axis.
% ---------------------------------------------------------------------
\draw[
  scalarSlate,
  line width=1.0pt,
  <->
]
  ($(Vsw)+(0.05,\Vh+0.45)$)
  --
  ($(Vsw)+(\Vw-0.05,\Vh+0.45)$);

\node[
  anchor=south,
  font=\scriptsize\bfseries,
  text=scalarSlate
] at ($(Vsw)+(\Vw/2,\Vh+0.55)$)
  {vector channels $\mathbb R^{c_v}$ ($c_v$ columns)};


% =====================================================================
% LEFT OPERATOR: S^{(k)}_{ij}
% =====================================================================

\coordinate (Sc) at ($(Vc)+(-\Vw/2-4.05,0)$);

\node[
  block,
  draw=coordPurple,
  fill=coordPurple!8,
  text=coordPurple,
  minimum width=3.0cm,
  minimum height=2.3cm,
  line width=1.1pt
] (Sbox) at (Sc) {};


% Operator symbol.
\node[
  text=coordPurple,
  font=\large\bfseries
] at ($(Sc)+(0,0.74)$)
  {$\mathbf S^{(k)}_{ij}
    \in\mathbb R^{n\times n}$};


% Spatial-action glyph.
\begin{scope}[shift={($(Sc)+(-0.40,-0.42)$)}]

  % Reference direction.
  \draw[
    ->,
    line width=1.1pt,
    draw=coordPurple!30
  ]
    (0,0) -- (0.62,0);

  % Example transformed direction.
  \draw[
    ->,
    line width=1.3pt,
    draw=coordPurple
  ]
    (0,0) -- (52:0.62);

  % Schematic change in ambient direction.
  \draw[
    ->,
    line width=0.8pt,
    draw=coordPurple
  ]
    (0:0.74) arc (0:52:0.74);

  \fill[coordPurple]
    (0,0) circle (0.025);

\end{scope}


\node[
  font=\tiny,
  text=coordPurple
] at ($(Sc)+(0,-0.95)$)
  {Acts on ambient space};


% Header.
\node[
  font=\scriptsize\bfseries\itshape,
  text=coordPurple,
  align=center
] at ($(Sc)+(0,1.78)$)
  {Left multiplication\\[-1pt]
   (acts on spatial rows)};


% Arrow from S to V.
\coordinate (SarrA) at ($(Sbox.east)$);
\coordinate (SarrB) at ($(Vsw)+(-0.8,\Vh-1.1)$);

\draw[
  ->,
  coordPurple,
  line width=1.4pt
]
  (SarrA) -- (SarrB);


% =====================================================================
% RIGHT OPERATOR: M^{(k)}_{ij}
% =====================================================================

\coordinate (Mc) at ($(Vc)+(\Vw/2+4.05,0)$);

\node[
  block,
  draw=scalarSlate,
  fill=scalarSlate!8,
  text=scalarSlate,
  minimum width=3.0cm,
  minimum height=2.3cm,
  line width=1.1pt
] (Mbox) at (Mc) {};


% Operator symbol.
\node[
  text=scalarSlate,
  font=\large\bfseries
] at ($(Mc)+(0,0.74)$)
  {$\mathbf M^{(k)}_{ij}
    \in\mathbb R^{c_v\times c_v}$};


% Input channel bars.
\begin{scope}[shift={($(Mc)+(-0.86,-0.62)$)}]
  \bilinearChanBars{scalarSlate!40}
\end{scope}


% Crossing channel-mixing arrows.
\draw[
  scalarSlate,
  ->,
  line width=0.8pt
]
  ($(Mc)+(-0.10,-0.54)$)
  --
  ($(Mc)+(0.35,-0.20)$);

\draw[
  scalarSlate,
  ->,
  line width=0.8pt
]
  ($(Mc)+(-0.10,-0.30)$)
  --
  ($(Mc)+(0.35,-0.54)$);


% Remixed output bars.
\begin{scope}[shift={($(Mc)+(0.34,-0.62)$)}]

  \foreach \i/\h in {
    0/0.46,
    1/0.22,
    2/0.40,
    3/0.30,
    4/0.50
  }{%
    \fill[scalarSlate]
      (\i*0.16,0)
      rectangle
      (\i*0.16+0.11,\h);
  }

\end{scope}


\node[
  font=\tiny,
  text=scalarSlate
] at ($(Mc)+(0,-0.92)$)
  {Mixes vector channels};


% Header.
\node[
  font=\scriptsize\bfseries\itshape,
  text=scalarSlate,
  align=center
] at ($(Mc)+(0,1.78)$)
  {Right multiplication\\[-1pt]
   (acts on channel columns)};


% Arrow from M to V.
\coordinate (MarrA) at ($(Mbox.west)+(0,0.0)$);
\coordinate (MarrB) at ($(Vsw)+(\Vw+0.35,\Vh*0.50)$);

\draw[
  ->,
  scalarSlate,
  line width=1.4pt
]
  (MarrA) -- (MarrB);


% =====================================================================
% BOUNDING BOX
% =====================================================================

\path[
  use as bounding box
]
  (-9.4,-2.8)
  rectangle
  (9.4,\Vh/2+4.85);

\end{tikzpicture}

